Network topology change-point detection from graph signals with prior spectral signatures

We consider the problem of sequential graph topology change-point detection from graph signals. We assume that signals on the nodes of the graph are regularized by the underlying graph structure via a graph filtering model, which we then leverage to distill the graph topology change-point detection problem to a subspace detection problem. We demonstrate how prior information on the spectral signature of the post-change graph can be incorporated to implicitly denoise the observed sequential data, thus leading to a natural CUSUM-based algorithm for change-point detection. Numerical experiments illustrate the performance of our proposed approach, particularly underscoring the benefits of (potentially noisy) prior information.

==> fig/plots.tikz <==
\begin{tikzpicture}

  \begin{groupplot}[
    group style={
      group name=myplots,
      group size=4 by 1,
      horizontal sep=1.75cm,
    },
    every axis label/.append style={
      font=\large,
    },
    tick align=inside,
    tick pos=both,
    xmajorgrids,
    xticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/precision=2,
    },
    ymajorgrids,
    yticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/precision=2,
    },
    scaled y ticks=false,
    width=0.4\textwidth,
    height=0.4\textwidth,
    ]

    \nextgroupplot[
    legend pos=north west,
    xlabel={$\ell$},
    ylabel={CUSUM statistic $S^{(\ell)}$},
    mark repeat=100,
    ]
    \addplot table[x=Index, y=0.01, col sep=comma] {./output/spike-cusum/nc_ss_cusum.csv};
    \addlegendentry{$c=0.01$}
    \addplot table[x=Index, y=0.03, col sep=comma] {./output/spike-cusum/nc_ss_cusum.csv};
    \addlegendentry{$c=0.03$}
    \addplot table[x=Index, y=0.05, col sep=comma] {./output/spike-cusum/nc_ss_cusum.csv};
    \addlegendentry{$c=0.05$}

    \nextgroupplot[
    legend pos=north west,
    xmode=log,
    ymode=normal,
    ymax=50,
    xlabel={$\mathrm{ARL}_0$},
    ylabel={$\mathrm{ARL}_1$},
    ]
    \addplot table[x=ARL, y=EDD, col sep=comma] {./output/spike-eddarl/nc_arl_edd_blind_0.93.csv};
    \addlegendentry{Blind, $c=0.93$}
    \addplot table[x=ARL, y=EDD, col sep=comma] {./output/spike-eddarl/nc_arl_edd_blind_0.94.csv};
    \addlegendentry{Blind, $c=0.94$}
    \addplot table[x=ARL, y=EDD, col sep=comma] {./output/spike-eddarl/nc_arl_edd_blind_0.95.csv};
    \addlegendentry{Blind, $c=0.95$}
    \addplot table[x=ARL, y=EDD, col sep=comma] {./output/spike-eddarl/nc_arl_edd_param_0.03.csv};
    \addlegendentry{Param, $c=0.03$}
    \addplot table[x=ARL, y=EDD, col sep=comma] {./output/spike-eddarl/nc_arl_edd_param_0.04.csv};
    \addlegendentry{Param, $c=0.04$}
    \addplot table[x=ARL, y=EDD, col sep=comma] {./output/spike-eddarl/nc_arl_edd_param_0.05.csv};
    \addlegendentry{Param, $c=0.05$}

    \nextgroupplot[
    legend pos=north west,
    xmode=log,
    ymode=normal,
    ymax=250,
    xlabel={$\mathrm{ARL}_0$},
    ylabel={$\mathrm{ARL}_1$},
    ]
    \addplot table[x=ARL, y=EDD, col sep=comma] {./output/comm-eddarl/ef_arl_edd_blind_0.94.csv};
    \addlegendentry{Bl., $c=0.94$}
    \addplot table[x=ARL, y=EDD, col sep=comma] {./output/comm-eddarl/ef_arl_edd_blind_0.95.csv};
    \addlegendentry{Bl., $c=0.95$}
    \addplot table[x=ARL, y=EDD, col sep=comma] {./output/comm-eddarl/ef_arl_edd_blind_0.96.csv};
    \addlegendentry{Bl., $c=0.96$}
    \addplot table[x=ARL, y=EDD, col sep=comma] {./output/comm-eddarl/ef_arl_edd_param_0.02.csv};
    \addlegendentry{Pr., $c=0.02$}
    \addplot table[x=ARL, y=EDD, col sep=comma] {./output/comm-eddarl/ef_arl_edd_param_0.03.csv};
    \addlegendentry{Pr., $c=0.03$}
    \addplot table[x=ARL, y=EDD, col sep=comma] {./output/comm-eddarl/ef_arl_edd_param_0.04.csv};
    \addlegendentry{Pr., $c=0.04$}

    \nextgroupplot[
    legend pos=south west,
    xmode=log,
    ymode=normal,
    %ymax=250,
    xlabel={False alarm rate},
    ylabel={$\mathrm{RL}_1$},
    ]
    \addplot table[x=FA Rate, y=Detection Delay, col sep=comma] {./output/twitter-eddarl/tw_fa_dd_blind_0.86.csv};
    \addlegendentry{Bl., $c=0.94$}
    \addplot table[x=FA Rate, y=Detection Delay, col sep=comma] {./output/twitter-eddarl/tw_fa_dd_blind_0.88.csv};
    \addlegendentry{Bl., $c=0.95$}
    \addplot table[x=FA Rate, y=Detection Delay, col sep=comma] {./output/twitter-eddarl/tw_fa_dd_blind_0.9.csv};
    \addlegendentry{Bl., $c=0.96$}
    \addplot table[x=FA Rate, y=Detection Delay, col sep=comma] {./output/twitter-eddarl/tw_fa_dd_param_0.56.csv};
    \addlegendentry{Pr., $c=0.02$}
    \addplot table[x=FA Rate, y=Detection Delay, col sep=comma] {./output/twitter-eddarl/tw_fa_dd_param_0.58.csv};
    \addlegendentry{Pr., $c=0.03$}
    \addplot table[x=FA Rate, y=Detection Delay, col sep=comma] {./output/twitter-eddarl/tw_fa_dd_param_0.62.csv};
    \addlegendentry{Pr., $c=0.04$}

  \end{groupplot}
  
  \node[below left,fill=white] at (myplots c1r1.north east) {\large\textbf{A}};
  \node[below left,fill=white] at (myplots c2r1.north east) {\large\textbf{B}};
  \node[below left,fill=white] at (myplots c3r1.north east) {\large\textbf{C}};
  \node[below left,fill=white] at (myplots c4r1.north east) {\large\textbf{D}};
  
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../main.tex"
%%% End: 
